Safety Guaranteed Manipulation Based on Reinforcement Learning Planner and Model Predictive Control Actor

Deep reinforcement learning (RL) has been endowed with high expectations in tackling challenging manipulation tasks in an autonomous and self-directed fashion. Despite the significant strides made in the development of reinforcement learning, the practical deployment of this paradigm is hindered by at least two barriers, namely, the engineering of a reward function and ensuring the safety guaranty of learning-based controllers. In this paper, we address these challenging limitations by proposing a framework that merges a reinforcement learning \lstinline[columns=fixed]{planner} that is trained using sparse rewards with a model predictive controller (MPC) \lstinline[columns=fixed]{actor}, thereby offering a safe policy. On the one hand, the RL \lstinline[columns=fixed]{planner} learns from sparse rewards by selecting intermediate goals that are easy to achieve in the short term and promising to lead to target goals in the long term. On the other hand, the MPC \lstinline[columns=fixed]{actor} takes the suggested intermediate goals from the RL \lstinline[columns=fixed]{planner} as the input and predicts how the robot's action will enable it to reach that goal while avoiding any obstacles over a short period of time. We evaluated our method on four challenging manipulation tasks with dynamic obstacles and the results demonstrate that, by leveraging the complementary strengths of these two components, the agent can solve manipulation tasks in complex, dynamic environments safely with a $100\%$ success rate. Videos are available at \url{https://videoviewsite.wixsite.com/mpc-hgg}.

==> hgg_overview.tex <==
% \pgfplotsset{ticks=none}

\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color2}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color3}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color4}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color6}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color7}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color8}{rgb}{1,0.338158274815818,0.17162567916636}
\definecolor{color9}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.549542961608775, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ytick style={color=black},
hide axis
]
\addplot [draw=green!50!black, fill=color1, mark=*, only marks]
table{%
x  y
0 0
0.1 1
0.2 2
0.3 3
-0.1 2
-0.2 3
-0.3 1
0.1 -1
-0.2 -2
0.3 -3
};
\addplot [draw=green!50!black, fill=color3, mark=*, only marks]
table{%
x  y
1 0
1.1 2.2
1.2 2.8
1.3 1.2
0.9 1.3
0.8 2.3
0.7 2.7
1.1 -3.2
0.8 -1.8
1.3 -1.2
};
\addplot [draw=green!50!black, fill=color5, mark=*, only marks]
table{%
x  y
2 0
2.1 2.4
2.2 3.2
2.3 1.6
1.9 2.3
1.8 1.3
1.7 2.0
2.1 -3.6
1.8 -2.8
2.3 -2.2
};
\addplot [draw=green!50!black, fill=color6, mark=*, only marks]
table{%
x  y
3 0
3.1 2.0
3.2 -3.2
3.3 -1.6
2.9 -2.3
2.8 1.5
2.7 -2.0
3.1 3.6
2.8 -2.3
3.3 2.2
};
\addplot [draw=green!50!black, fill=color9, mark=*, only marks]
table{%
x  y
4 0
4.1 1.8
4.2 3.2
4.3 1.6
3.9 2.1
3.8 1.7
3.7 -2.2
4.1 2.6
3.8 -2.0
4.3 -2.2
};
% \addplot [draw=green!50!black, fill=color5, mark=*, only marks]
% table{%
% x  y
% 0 5
% 1 31
% 2 107
% 3 233
% 4 409
% 5 635
% 6 911
% 7 1237
% 8 1613
% 9 2039
% };
% \addplot [draw=green!50!black, fill=color6, mark=*, only marks]
% table{%
% x  y
% 0 6
% 1 43
% 2 152
% 3 333
% 4 586
% 5 911
% 6 1308
% 7 1777
% 8 2318
% 9 2931
% };
% \addplot [draw=green!50!black, fill=color7, mark=*, only marks]
% table{%
% x  y
% 0 7
% 1 57
% 2 205
% 3 451
% 4 795
% 5 1237
% 6 1777
% 7 2415
% 8 3151
% 9 3985
% };
% \addplot [draw=green!50!black, fill=color8, mark=*, only marks]
% table{%
% x  y
% 0 8
% 1 73
% 2 266
% 3 587
% 4 1036
% 5 1613
% 6 2318
% 7 3151
% 8 4112
% 9 5201
% };
% \addplot [draw=green!50!black, fill=color9, mark=*, only marks]
% table{%
% x  y
% 0 9
% 1 91
% 2 335
% 3 741
% 4 1309
% 5 2039
% 6 2931
% 7 3985
% 8 5201
% 9 6579
% };
\end{axis}

\node (rect1) at (7,3) [draw=red, fill=red!10!white, minimum width=0.2cm,minimum height=0.2cm] {};
\node (rect2) at (0,3) [draw=blue, fill=blue!10!white, minimum width=0.2cm,minimum height=0.2cm] {};

\node (goal) [red] at (6, 1) {final goal};
\draw [-stealth] (goal) -- (rect1);

\node (goal) [black] at (1, 1) {{initial goal}};
\draw [-stealth] (goal) -- (rect2);

\node (int_goal) [blue] at (3.5, 1) {{intermediate goals}};
\draw [-stealth] (int_goal) -- + (0, 2);
\draw [-stealth] (int_goal) -- + (-1.5, 2);
\draw [-stealth] (int_goal) -- + (1.5, 2);

\draw[-stealth] (1.5, 4.2) -- node[above, blue] {guided learning with intermediate goals} (5.5, 4.2);
\end{tikzpicture}


==> overview.tex <==
\usetikzlibrary{calc}


\tikzstyle{box1} = [rectangle, draw=black, fill=white,  text width=6em, text centered, rounded corners, minimum height=3em]
\tikzstyle{box2} = [rectangle, draw=white, fill=gray!20!white,  text width=7em, text centered, rounded corners, minimum height=1.5em]
\tikzstyle{box3} = [rectangle, draw=white, fill=gray!20!white,  text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{box4} = [rectangle, draw=white, fill=gray!20!white,  text width=11em, text centered, rounded corners, minimum height=2em, rotate=90,anchor=north]
\tikzstyle{box5} = [rectangle, text width=7em, text centered, rounded corners, minimum height=1em]

\tikzstyle{blP} = [rectangle, draw=black,  text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blP2} = [rectangle, draw=black,  text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blN} = [rectangle, draw=black, fill=blue!20!white, text width=6em, text centered, rounded corners, minimum height=3em]
\tikzstyle{blN2} = [rectangle, draw=black, fill=blue!20!white, text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{blFu2} = [rectangle, draw=black, fill=black!20, text width=12em, text centered,rounded corners,  minimum height=3em]
\tikzstyle{arrow} = [thick, ->, >=stealth]

\def\checkmark{\tikz\fill[scale=0.4](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;}

\begin{tikzpicture}[node distance = 3em, auto, thick]
    %Nodes phase1
    \node [box1]  (BoxLabelOne)  at (-0.5,0)  {\small{Learn \textcolor{red}{``unsafe"} long-horizon RL planner in a simulated scene with dynamic obstacles}};
    \node[inner sep=0pt] (simulation) at (2.75,0)
    {\includegraphics[width=.2\textwidth]{panda_scene_1.png}};
    % \node [box5]  (BoxLabelObstacle)  at (3.75, 1)  {\small{\textcolor{blue}{dynamic \\ obstacles}}};
    % \draw [-stealth, draw=gray] (3.75, 0.5) -- + (-0.45, -0.8);
    % \draw [-stealth, draw=red] (2.8, -0.2) -- + (0.25, -0.1);
    % \draw [-stealth, draw=red] (3.4, -0.6) -- + (-0.25, +0.1);
    \begin{scope}[on background layer]
        \node [blP, fit={(BoxLabelOne)  (simulation)}, fill=gray!5!white] (phase1) {};
    \end{scope}
    
    \node [box5]  (BoxLabelTwoOne)  at (-0.31,-2)  {\small{RL \lstinline[columns=fixed]{planner}}};
    \node [box2]  (BoxLabelTwo)  at (-0.31,-2.7)  {\small{intermediate goals}};
    \node [box2]  (BoxLabelThree)  at (-0.31,-3.7)  {\small{action}};
    \node [box2]  (BoxLabelFour)  at (-0.31,-4.7)  {\small{target}};
    \begin{scope}[on background layer]
        \node [blP, fit={(BoxLabelTwoOne) (BoxLabelTwo)  (BoxLabelThree) (BoxLabelFour)}, fill=gray!5!white] (phase2) {};
    \end{scope}
    
    
    
    \node [box5]  (BoxLabelFiveOne)  at (3,-1.96)  {\small{MPC \lstinline[columns=fixed]{actor}}};
    \node [box2]  (BoxLabelFive)  at (3,-2.7)  {\small{target evaluation}};
    
    \draw [arrow, blue] (BoxLabelFour.east)--($(BoxLabelFour.east) + (0.2cm, 0)$) -- ($(BoxLabelFour.east) + (0.2cm, 2cm)$) --(BoxLabelFive.west) ;
    
    \node [box3]  (BoxLabelSix)  at (2.2,-3.7)  {\small{solution \\ $U_t$}};
    \node [box3]  (BoxLabelSeven)  at (3.8,-3.7)  {\small{last iteration}};
    \node [box2]  (BoxLabelEight)  at (3,-4.7)  {\small{safe action}};
    \node[inner sep=0pt] (checkmark) at (2.5, -3)
    {\includegraphics[width=.015\textwidth]{Checkmark.png}};
    \node[inner sep=0pt] (checkmark) at (3.5, -3)
    {\includegraphics[width=.0125\textwidth]{crossmark.png}};
    \begin{scope}[ on background layer]
        \node [blP2, fit={(BoxLabelFiveOne) (BoxLabelFive)  (BoxLabelSix) (BoxLabelSeven) (BoxLabelEight)}, fill=gray!5!white] (phase3) {};
    \end{scope}
    
    \node[inner sep=0pt] (realworld) at (0.15,-6.75)
    {\includegraphics[width=.2\textwidth]{example_real_world.png}};
    \node [box1]  (BoxLabelNine)  at (3.4,-6.75)  {\small{Execute \textcolor{green}{``safe"} actions in a real-world scene with dynamic obstacles}};
    % \draw [-stealth, draw=red] (-0.8, -7.2) -- + (0.25, -0.1);
    % \draw [-stealth, draw=red] (-1.4, -7.6) -- + (-0.25, +0.1);
    \begin{scope}[on background layer]
        \node [blP, fit={(realworld)  (BoxLabelNine)}, fill=gray!5!white] (phase4) {};
    \end{scope}
    
    \node [box4]  (BoxLabelTen)  at (-2.85,-3.35)  {\small{Long horizon planning}};
    \node [box4]  (BoxLabelEleven)  at (5,-3.35)  {\small{Short horizon planning}};
    
    \draw [arrow] (BoxLabelTen.south) --(phase2.west);
    \draw [arrow] (phase1.west)--($(BoxLabelTen.east) + (0, 3.65em)$) --(BoxLabelTen.east) ;
    
    \draw [arrow] (phase3.east) -- (BoxLabelEleven.north);
    \draw [arrow] (BoxLabelEleven.west)--($(BoxLabelEleven.west) - (0, 3.8em)$) --(phase4.east) ;
    
    \draw [arrow] (BoxLabelTwo.south) -- (BoxLabelThree.north);
    \draw [arrow] (BoxLabelThree.south) -- (BoxLabelFour.north);
    
    \draw [arrow] (BoxLabelFive.south) -- (BoxLabelSix.north);
    \draw [arrow] (BoxLabelFive.south) -- (BoxLabelSeven.north);
    \draw [arrow] (BoxLabelSix.south) -- ($(BoxLabelSix.south) - (0, 0.8em)$);
\end{tikzpicture}
